Layer-Parallel Training for Transformers

We present a new training methodology for transformers using a multilevel, layer-parallel approach. Through a neural ODE formulation of transformers, our application of a multilevel parallel-in-time algorithm for the forward and backpropagation phases of training achieves parallel acceleration over the layer dimension. This dramatically enhances parallel scalability as the network depth increases, which is particularly useful for increasingly large foundational models. However, achieving this introduces errors that cause systematic bias in the gradients, which in turn reduces convergence when closer to the minima. We develop an algorithm to detect this critical transition and either switch to serial training or systematically increase the accuracy of layer-parallel training. Results, including BERT, GPT2, ViT, and machine translation architectures, demonstrate parallel-acceleration as well as accuracy commensurate with serial pre-training while fine-tuning is unaffected.

==> figures/ddp_decoder.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=9cm, height=4cm,
        xlabel={Data Parallel Size},
        ylabel={Seconds},
        xtick={1,2,3,4,5, 6},
        xticklabels={$1$, $2$,$4$,$8$,$16$,$32$},
        legend pos=north east,
        grid=major,
        grid style={densely dashed,gray},
        ymin=.9, ymax=4.2,
        % ytick={0,1,2,3,4,5,6,7},
        cycle list name=color list,
      legend style={
            font=\small,
            at={(1.02,0.5)},
            anchor=west
        }
    ]
    
    % Data for 16 processors
    \addplot[thick,
        mark=*,
        mark size=1.5, color=red] coordinates {
(	1	,	3.0153	)
(	2	,	1.5438	)
(	3	,	1.2684	)
(	4	,	1.5684	)
(	5	,	2.7771	)
	};
    \addlegendentry{16 GPUs}
    
    % Data for 32 processors
    \addplot[thick,
        mark=*,
        mark size=1.5, color=blue]  coordinates {
(	1	,	6.6304	)
(	2	,	3.2175	)
(	3	,	1.6505	)
(	4	,	1.3548	)
(	5	,	1.6941	)
(	6	,	2.9893	)
	};
    \addlegendentry{32 GPUs}
    
    % Data for 64 processors
    \addplot[thick,
        mark=*,
        mark size=1.5, color=black]  coordinates {
(	2	,	6.8272	)
(	3	,	3.3167	)
(	4	,	1.7071	)
(	5	,	1.4828	)
(	6	,	1.9088	)
        };
    \addlegendentry{64 GPUs}
    
    \end{axis}
\end{tikzpicture}
